The Rhythm of the Tiles: Narrow and Low Temperature Computation and Simulation in Synchronous Tile Self-Assembly

In this paper, we prove that the synchronicity provided by the syncTAM can be leveraged to perform two additional feats impossible in the asynchronous aTAM. The aTAM has long been known to be equivalent to finite automata in the one-dimensional case. For our first set of results, we prove that this still holds when a finite, fixed amount of space is available in the second dimension. Yet, surprisingly, in the synchronous setting, a small, fixed, width is enough to simulate a Turing Machine. This holds even in the non-cooperative setting. For our second set of main results we prove that there exists a single set of syncTAM tiles that can be used to simulate any syncTAM system simply by using those tiles to create a scaled version of the seed structure of the original system and then letting the tiles from that set self-assemble from the scaled seed structure. While it has been shown (FOCS 2012) that such a tile set also exists in the aTAM for simulating all aTAM systems, that "intrinsically universal" (IU) tile set requires cooperativity (and is impossible without cooperativity as shown in SODA 2014). We prove there exists an IU tile set in the syncTAM that works without cooperativity. Furthermore, there exists a tile set that is IU for the class of directed systems (i.e. systems which each have a single terminal assembly) while remaining directed during simulation. This was shown to be impossible in the aTAM (FOCS 2016).

==> tikz/band/band-example-sim.tex <==

\begin{tikzpicture}
  \matrix[matrix of nodes]{
    \includegraphics[height=.35\textheight]{images/band/ok0.png} & \includegraphics[height=.35\textheight]{images/band/ok20.png} & \includegraphics[height=.35\textheight]{images/band/ok40.png} & \includegraphics[height=.35\textheight]{images/band/ok60.png}\\
    $t$ & $t + 20$ & $t + 40$ & $t + 60$ \\
    \includegraphics[height=.35\textheight]{images/band/ok80.png} & \includegraphics[height=.35\textheight]{images/band/ok100.png} & \includegraphics[height=.35\textheight]{images/band/ok120.png} & \includegraphics[height=.35\textheight]{images/band/ok140.png}\\
    $t + 80$ & $t + 100$ & $t + 120$ & $t + 140$ \\
  };
\end{tikzpicture}


==> tikz/band/band-example-temp-1.tex <==

\begin{tikzpicture}
    \matrix[matrix of nodes]{
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t0.png} &
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t34.png} &
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t78.png} \\
        $t$ & $t + 34$ & $t + 78$ \\
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t112.png} &
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t146.png} &
        \includegraphics[height=.35\textheight]{images/band_temp1/temp1_t180.png} \\
        $t + 112$ & $t + 146$ & $t + 180$ \\
    };
\end{tikzpicture}

==> tikz/band/buechi_fold.tex <==
\begin{scope}[shift={(0,3)}]
\fill[fill=gray] (0, 0) -- ++(1, 0) -- ++(0, 1) -- ++(-1, 0) to[out=180, in=180] ++(0, -5) -- ++(1, 0) -- ++(0, -1) -- ++(-1, 0) to[out=180, in=180] ++(0, 5);\end{scope}
\begin{scope}[shift={(0,2)}]
\fill[fill=gray] (0, 0) -- ++(1, 0) -- ++(0, 1) -- ++(-1, 0) to[out=180, in=180] ++(0, -5) -- ++(1, 0) -- ++(0, -1) -- ++(-1, 0) to[out=180, in=180] ++(0, 5);\end{scope}
\begin{scope}[shift={(0,1)}]
\node at (.5, .5) { $c$ };
\node at (0.5, -4.5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\begin{scope}[shift= {(0, -5)}]\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}\draw (0, 0) to[out=180, in=180] +(0, -5);
\draw (0, 1) to[out=180, in=180] +(0, -5);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\begin{scope}[shift= {(0, -5)}]\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}\draw (0, 0) to[out=180, in=180] +(0, -5);
\draw (0, 1) to[out=180, in=180] +(0, -5);
\end{scope}
\begin{scope}[shift={(0,0)}]
\node at (.5, .5) { $\bigstar$ };
\node at (0.5, -4.5) { $\bigstar$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\begin{scope}[shift= {(0, -5)}]\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}\draw (0, 0) to[out=180, in=180] +(0, -5);
\draw (0, 1) to[out=180, in=180] +(0, -5);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\begin{scope}[shift= {(0, -5)}]\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}\draw (0, 0) to[out=180, in=180] +(0, -5);
\draw (0, 1) to[out=180, in=180] +(0, -5);
\end{scope}
\begin{scope}[shift={(1,0)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-1,0)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,2)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(2,0)}]
\node[red] at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,1)}]
\node[red] at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,3)}]
\node[red] at (.5, .5) { $d$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-2,0)}]
\node[red] at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,2)}]
\node[red] at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(3,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,3)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-3,0)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(4,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,3)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-4,0)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(5,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,1)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,2)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,3)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-5,0)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,1)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(6,0)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,3)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-6,0)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,1)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(7,0)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,2)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,3)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-7,0)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,1)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,3)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(8,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-8,0)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,1)}]
\node at (.5, .5) { $d$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}


==> tikz/band/buechi_frames.tex <==
\draw[thick, red] (2, 4) +(-.25, .25) rectangle +(1.25, -9.25);
\node[below=.3em, red] at (2.5, -5) {$w_\alpha(2)$};
\draw[thick, green] (6, 4) +(-.25, .25) rectangle +(1.25, -9.25);
\node[below=.3em, green] at (6.5, -5) {$w_\alpha(6)$};


==> tikz/band/buechi_hanging.tex <==
\begin{scope}[shift={(6,0)}]
\node at (.5, .5) {  };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,2)}]
\node at (.5, .5) {  };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,3)}]
\node at (.5, .5) {  };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-6,0)}]
\node at (.5, .5) {  };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,1)}]
\node at (.5, .5) {  };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\begin{scope}[shift={(5,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,1)}]
\node at (.5, .5) {  };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,2)}]
\node at (.5, .5) {  };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,3)}]
\node at (.5, .5) {  };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-5,0)}]
\node at (.5, .5) {  };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,1)}]
\node at (.5, .5) {  };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}


==> tikz/band/buechi_hanging_extra.tex <==

\draw[shift={(.5, .5)}, ultra thick, red, ->] (4,2) node[left] {\cancel{1}} -- (5,2) -- (6,2);
\draw[shift={(.5, .5)}, ultra thick, red] (5,1) -- (5,2);
%\draw[shift={(.5, .5)}, ultra thick, red, ->] (5,-4) -- +(-1, 0) node[left] {\cancel{2}\textcolor{blue}{1}};
\draw[shift={(.5, .5)}, ultra thick, gray, ->] (6,2) -- (6,3) -- (5,3) -- +(-1, 0) node[left, black] {$\bigstar$};
\draw[shift={(.5, .5)}, ultra thick, gray] (5,2) -- (5,3) (5,-4) -- (5,-5) (6,-4) -- (6,-5);
\draw[shift={(.5, .5)}, ultra thick, gray] (6,2) -- (7,2) (6,-5) -- (7,-5) (7,3) -- (6,3);
\draw[shift={(.5, .5)}, ultra thick, gray, ->] (6, -5) -- (5,-5) -- +(-1, 0) node[left, black] {$\bigstar$};

\draw[shift={(.5, .5)}, ultra thick, red, ->] (5,-4) node[left] {\cancel{2}\textcolor{blue}{1}} to (6,-4);
\draw[shift={(.5, .5)}, ultra thick, blue] (5, -4) to[bend left] (6, -4);
\draw[shift={(.5, .5)}, ultra thick, blue, ->] (6,-4) -- (7,-4);
\draw[shift={(.5, .5)}, ultra thick, blue, ->] (6,0) node[left] {2} -- (7,0);


==> tikz/band/buechi_no_cycle.tex <==
\begin{scope}[shift={(1,0)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-1,0)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,2)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\draw[shift={(.5, .5)}, thick, red, mid arrow] (1,-4) to[out=180, in=180] (1, -5);
\draw[shift={(.5, .5)}, thick, red, mid arrow] (1,-4) to[out=180, in=180] (1, 1);
\draw[shift={(.5, .5)}, thick, red, mid arrow] (1,-3) to[out=180, in=180] (1, -4);
\draw[shift={(.5, .5)}, thick, red, mid arrow] (1,1) to[out=180, in=180] (1, 0);
\draw[shift={(.5, .5)}, thick, red, mid arrow] (1,2) to[out=180, in=180] (1, 1);
\begin{scope}[shift={(2,0)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,1)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,3)}]
\node at (.5, .5) { $d$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1, -5)}, rotate={180}, yscale=-1]
\begin{scope}[shift={(-2,0)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\end{scope}
\draw[shift={(.5, .5)}, thick, purple, mid arrow] (2,-3) to[out=0, in=0] (2, 1);
\draw[shift={(.5, .5)}, thick, purple, mid arrow] (2,1) to[out=0, in=0] (2, 0);
\draw[shift={(.5, .5)}, thick, blue, mid arrow] (2,0) -- (1, 0);
\draw[shift={(.5, .5)}, thick, blue, mid arrow] (1,1) -- (2, 1);
\draw[shift={(.5, .5)}, thick, blue, mid arrow] (2,-5) -- (1, -5);
\draw[shift={(.5, .5)}, thick, blue, mid arrow] (2,-3) -- (1, -3);


==> tikz/band/buechi_prod.tex <==
\begin{scope}[shift={(-8,0)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,1)}]
\node at (.5, .5) { $d$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-8,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,0)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,1)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-7,3)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,0)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,1)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-6,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,0)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,1)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-5,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,0)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-4,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,0)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-3,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,0)}]
\node[red] at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,2)}]
\node[red] at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-2,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,0)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,2)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(-1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(0,0)}]
\node at (.5, .5) { $\bigstar$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(0,1)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(0,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(0,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,0)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,2)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(1,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,0)}]
\node[red] at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,1)}]
\node[red] at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(2,3)}]
\node[red] at (.5, .5) { $d$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(3,3)}]
\node at (.5, .5) { $b$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(4,3)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,1)}]
\node at (.5, .5) { $a$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,2)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(5,3)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,0)}]
\node at (.5, .5) { $a$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,2)}]
\node at (.5, .5) { $c$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(6,3)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(270:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,0)}]
\node at (.5, .5) { $d$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,1)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,2)}]
\node at (.5, .5) { $b$ };
\draw[rotate around={(0:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, .75) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(7,3)}]
\node at (.5, .5) { $c$ };
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[rotate around={(180:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\draw[rotate around={(90:(.5, .5))}] (0, 1) -- (.25, 1) -- (.5, 1.25) -- (.75, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,0)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,1)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,2)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}
\begin{scope}[shift={(8,3)}]
\fill[gray] (0, 0) rectangle +(1, 1);
\draw[gray, rotate around={(0:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(270:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(180:(.5, .5))}] (0, 1) -- (1, 1);
\draw[gray, rotate around={(90:(.5, .5))}] (0, 1) -- (1, 1);
\end{scope}


==> tikz/band/decl.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
    \node[left] (instr0) at (-2, 1) {$[\texttt{r -= 1}] (t < 7)$};
    \begin{scope}[every node/.style={fill=gray!50!white}]
    \node[tile] (dec0) at (0, 1) {};
    \node[tile] (dec1) at (1, 1) {};
    \node[tile] (start) at (0, 0) {};
    \node[tile] (t4) at (3, 1) {};
    \node[tile] (t5) at (2, 1) {};
   \foreach \n in {1,...,3} {
        \node[tile] (t\n) at (\n, 0) {};
    }        
    \end{scope}
    \node[tile] (instr) at (-1, 1) {};
    \node[below] (go) at (0, -1) {$r_k > 0 (t = 0)$};
     \foreach \n/\y in {6/2,7/3,8/4} {
        \node[tile] (t\n) at (0, \y) {};
    }
    \node[tile] (challenge) at (-1, 4) {};
    \node[tile, fill=yellow] (winning) at (-1, 5) {};
    \node[tile] (resultnz) at (0, 5) {};
    \node[tile, fill=gray] (badnews) at (-3, 5) {$z_r^?$};
    \node[tile] (resultz) at (-2, 5) {};


    \draw[s2] (instr0) -- (instr);
    \draw[s1] (instr) -- (dec0);
    \draw[s2] (go) -- (start) -- (t1) -- (t2) -- (t3) -- (t4) -- (t5) -- (dec1);
    \draw[s1] (dec1) -- (dec0) (winning) -- (resultnz) -- (t8); 
    \draw[s2] (dec0) -- (t6) -- (t7) -- (t8) -- (challenge) -- (winning);
    \draw[s1] (badnews) -- (resultz);
    \draw[s1] (t8.north) to[in=270, out=90] (resultz.south);
    \draw[s2, gray] (badnews) -- +(-.5, 0) node[left] {$(t < 10)$};
    \draw[s2] (resultnz) -- +(0, .5) node[above, align=center] {$r_{k+1} = 0$\\$(t = 14)$};
    \draw[s2] (resultz) -- +(0, .5) node[above, align=center] {$r_{k+1} > 0$\\$(t = 12)$};
\end{tikzpicture}

==> tikz/band/incrnz.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
    \node[left] (instr0) at (-2, 1) {$\texttt{[incr]} (t < 7)$};
    \node[tile] (instr) at (-1, 1) {};
    \node[below] (go) at (0, -1) {$r_k > 0 (t = 0)$};
    \begin{scope}[every node/.style={fill=gray!50!white}]
        \node[tile] (dec0) at (0, 1) {};
        \node[tile] (dec1) at (1, 1) {};
        \node[tile] (start) at (0, 0) {};
        \node[tile] (t4) at (3, 1) {};
        \node[tile] (t5) at (2, 1) {};
        \foreach \n in {1,...,3} {
            \node[tile] (t\n) at (\n, 0) {};
        }        
    \end{scope}
    \foreach \n/\x/\y in {6/0/2,7/1/2,8/2/2,9/3/2,10/4/2,%
                        11/4/3, 12/4/4, 13/4/5, 14/3/5, 15/3/4,
                        16/3/3, 17/2/3, 18/2/4, 19/2/5, 20/1/5,
                        21/1/4, 22/1/3, 23/0/3, 24/0/4}{
                        %12/3/3,13/2/3,14/1/3,15/0/3,16/0/4} {
        \node[tile] (t\n) at (\x, \y) {};
    }



    \node[tile, fill=gray] (badnews) at (-1, 5) {$z_r^?$};
    \node[tile] (resultz) at (0, 5) {};


    \draw[s2] (instr0) -- (instr);
    \draw[s1] (instr) -- (dec0);
    \draw[s2] (go) -- (start) -- (t1) -- (t2) -- (t3) -- (t4) -- (t5) -- (dec1) (dec0) -- (t6);
    \draw[s1] (dec1) -- (dec0);
    \foreach \n [remember=\n as \lastn (initially 6)] in {7,...,24} {
        \draw[s2] (t\lastn) -- (t\n);
    }
    \draw[s1] (badnews) -- (resultz);
    \draw[s1] (t24.north) to[in=270, out=90] (resultz.south);
    \draw[s2] (badnews) -- +(-.5, 0) node[left] {$(t < 10)$};
    \draw[s2] (resultz) -- +(0, .5) node[above, align=center] {$r_{k+1} > 0$\\$(t = 28)$};
\end{tikzpicture}

==> tikz/band/incrz.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
    \node[left] (instr0) at (-2, 1) {$\texttt{[incr]} (t =10)$};
    \node[tile] (instr) at (-1, 1) {};
    \node[below] (go) at (0, -1) {$r_k = 0 (t = 0)$};
    \begin{scope}[every node/.style={fill=gray!50!white}]
        \node[tile] (dec0) at (0, 1) {};
        \node[tile] (start) at (0, 0) {};        
    \end{scope}
    \foreach \n/\x/\y in {6/0/2,7/1/2,8/1/1,9/2/1,10/2/2,11/2/3,12/3/3,
                            13/3/4, 14/2/4,15/1/4,16/1/3, 17/0/3, 18/-1/3,%
                            19/-1/4, 20/0/4
                            } {
        \node[tile] (t\n) at (\x, \y) {};
    }
    %\node[tile] (t4) at (3, 1) {};
    %\node[tile] (t5) at (2, 1) {};
    %\foreach \n/\y in {6/2,7/3,8/4} {
    %    \node[tile, red] (t\n) at (0, \y) {};
    %}
    \begin{scope}[gray]
    \node[tile] (challenge) at (-1, 4) {};
    \node[tile] (resultnz) at (0, 5) {};        
    \end{scope}


    \draw[s2] (go) -- (start) (instr0) -- (instr);
    \draw[s1] (instr) -- (dec0);
    \draw[s1] (start) -- (dec0);
    \draw[s2] (dec0) -- (t6) -- (t7) -- (t8) -- (t9) -- (t10) -- (t11)  -- (t12) -- (t13) -- (t14) -- (t15) -- (t16) -- (t17) -- (t18) -- (t19) -- (t20);
    \draw[s2] (t20) -- (resultnz);
    \draw[s2] (resultnz) -- +(0, .5) node[above, align=center] {$r_{k+1} > 0 (t = 28)$};
\end{tikzpicture}

==> tikz/band/keepnz.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
    \node[left] (instr0) at (-2, 1) {$\texttt{[keep]} (t < 7)$};
    \node[tile] (instr) at (-1, 1) {};
    \node[below] (go) at (0, -1) {$r_k > 0 (t = 0)$};
    \begin{scope}[every node/.style={fill=gray!50!white}]
        \node[tile] (dec0) at (0, 1) {};
        \node[tile] (dec1) at (1, 1) {};
        \node[tile] (start) at (0, 0) {};
        \node[tile] (t4) at (3, 1) {};
        \node[tile] (t5) at (2, 1) {};
        \foreach \n in {1,...,3} {
            \node[tile] (t\n) at (\n, 0) {};
        }        
    \end{scope}
    \foreach \n/\x/\y in {6/0/2,7/1/2,8/2/2,9/3/2,10/4/2,%
                        11/4/3,12/3/3,13/2/3,14/1/3,15/0/3,16/0/4} {
        \node[tile] (t\n) at (\x, \y) {};
    }
    %\node[tile] (t4) at (3, 1) {};
    %\node[tile] (t5) at (2, 1) {};
    %\foreach \n/\y in {6/2,7/3,8/4} {
    %    \node[tile, red] (t\n) at (0, \y) {};
    %}
    \begin{scope}[gray]
    \node[tile] (challenge) at (-1, 4) {};
    \node[tile, fill=yellow] (winning) at (-1, 5) {};
    \node[tile] (resultnz) at (0, 5) {};        
    \end{scope}

    \node[tile, fill=gray] (badnews) at (-3, 5) {$z_r^?$};
    \node[tile] (resultz) at (-2, 5) {};


    \draw[s2] (instr0) -- (instr);
    \draw[s1] (instr) -- (dec0);
    \draw[s2] (go) -- (start) -- (t1) -- (t2) -- (t3) -- (t4) -- (t5) -- (dec1);
    \draw[s1] (dec1) -- (dec0);
    \draw[s1, gray](winning) -- (resultnz) -- (t16); 
    \draw[s2] (dec0) -- (t6) -- (t7) -- (t8) -- (t9) -- (t10) -- (t11) -- (t12) --
    (t13) -- (t14) -- (t15) -- (t16);
    \draw[s2, gray] (t16) --  (challenge) -- (winning);
    \draw[s1] (badnews) -- (resultz);
    \draw[s1] (t16.north) to[in=270, out=90] (resultz.south);
    \draw[s2] (badnews) -- +(-.5, 0) node[left] {$(t < 10)$};
    \draw[s2, gray] (resultnz) -- +(0, .5) node[above, align=center] {$r_{k+1} = 0$\\$(\textrm{never})$};
    \draw[s2] (resultz) -- +(0, .5) node[above, align=center] {$r_{k+1} > 0$\\$(t = 20)$};
\end{tikzpicture}

==> tikz/band/keepz.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
    \node[left] (instr0) at (-2, 1) {$\texttt{[keep]} (t =10)$};
    \node[tile] (instr) at (-1, 1) {};
    \node[below] (go) at (0, -1) {$r_k = 0 (t = 0)$};
    \begin{scope}[every node/.style={fill=gray!50!white}]
        \node[tile] (dec0) at (0, 1) {};
        \node[tile] (start) at (0, 0) {};        
    \end{scope}
    \foreach \n/\x/\y in {6/0/2,7/1/2,%
                          14/1/3,15/0/3,16/0/4} {
        \node[tile] (t\n) at (\x, \y) {};
    }
    %\node[tile] (t4) at (3, 1) {};
    %\node[tile] (t5) at (2, 1) {};
    %\foreach \n/\y in {6/2,7/3,8/4} {
    %    \node[tile, red] (t\n) at (0, \y) {};
    %}
    \begin{scope}[gray]
    \node[tile] (challenge) at (-1, 4) {};
    \node[tile, fill=yellow] (winning) at (-1, 5) {};
    \node[tile] (resultnz) at (0, 5) {};        
    \end{scope}

    \node[tile, fill=gray] (badnews) at (-3, 5) {$z_r^?$};
    \node[tile] (resultz) at (-2, 5) {};


    \draw[s2] (instr0) -- (instr);
    \draw[s1] (instr) -- (dec0);
    \draw[s1] (start) -- (dec0);
    \draw[s1](winning) -- (resultnz) -- (t16); 
    \draw[s2] (go) -- (start) (dec0) -- (t6) -- (t7) -- (t14) -- (t15) -- (t16);
    \draw[s2] (t16) --  (challenge) -- (winning);
    \draw[s1, gray] (badnews) -- (resultz);
    \draw[s1, gray] (t16.north) to[in=270, out=90] (resultz.south);
    \draw[s2, gray] (badnews) -- +(-.5, 0) node[left] {$(t = 20)$};
    \draw[s2] (resultnz) -- +(0, .5) node[above, align=center] {$r_{k+1} = 0 (t = 20)$};
    \draw[s2, gray] (resultz) -- +(0, .5) node[above, align=center] {$r_{k+1} > 0$\\$(never)$};
\end{tikzpicture}

==> tikz/band/transition-tiles.tex <==
\begin{tikzpicture}[%
    tile/.style={draw, regular polygon, regular polygon sides=4, minimum size=.8cm, inner sep=1pt},%
    s1/.style={thick,dashed},%
    s2/.style={ultra thick}%
    ]
      \node (start) at (0,0) {$i (t=0)$};
      \node[tile] (next) at (0,6) {$i'$};
      \node[tile] (dispatch) at (0,1) {$o$};
      \node[tile, inner sep=0] (0l) at (-1,1) {$*$};
      \node[tile] (0r) at (1,1) {$c_r$};
      \node[tile] (1l) at (-2,1) {$c_l$};
      \node[tile] (1r) at (2,1) {$c_r$};
      \node[tile] (2l) at (-3,1) {$c_l$};
      \node[tile] (2r) at (3,1) {$c_r$};
      \node[tile] (3l) at (-3,2) {};
      \node[tile] (3r) at (3,2) {};
      \node[tile] (4l) at (-2,2) {};
      \node[tile] (4r) at (2,2) {};
      \node[tile] (5l) at (-1,2) {$q'$};
      \node[tile] (5r) at (1,2) {};
      \node[tile] (6l) at (-1,3) {$q'$};
      \node[tile] (6r) at (1,3) {};
      \node[tile] (7l) at (-2,3) {};
      \node[tile] (7r) at (2,3) {};
      \node[tile] (8l) at (-3,3) {};
      \node[tile] (8r) at (3,3) {};
      \node[tile] (9l) at (-3,4) {};
      \node[tile] (9r) at (3,4) {};
      \node[tile] (10l) at (-2,4) {};
      \node[tile] (10r) at (2,4) {};
      \node[tile] (11l) at (-2,5) {};
      \node[tile] (11r) at (2,5) {};
      \node[tile] (12l) at (-3,5) {};
      \node[tile] (12r) at (3,5) {};
      \node[tile] (checkl) at (-4,5) {$z_l^?$};
      \node[tile, fill=yellow] (checkr) at (4,5) {$z_r^?$};
      \node[tile] (win0l) at (-4,6) {$z_l^\bot$};
      \node[tile] (win0r) at (4,6) {$z_r^\bot$};
      \node[tile] (win1l) at (-3,6) {$z_l^\bot$};
      \node[tile] (win1r) at (3,6) {$z_r^\bot$};
      \node[tile] (win2l) at (-2,6) {$z_l^\bot$};
      \node[tile] (win2r) at (2,6) {$z_r^\bot$};
      \node[tile, fill=gray] (lose0l) at (-4,7) {\texttt{zl}};
      \node[tile, fill=gray] (lose0r) at (4,7) {\texttt{zr}};
      \node[tile] (lose1l) at (-3,7) {$z_l^\top$};
      \node[tile] (lose1r) at (3,7) {$z_r^\top$};
      \node[tile] (lose2l) at (-2,7) {$z_l^\top$};
      \node[tile] (lose2r) at (2,7) {$z_r^\top$};
      \node[tile] (state0) at (-1,4) {$q'$};
      \node[tile] (state1) at (-1,5) {$q'$};
      \node[tile] (state2) at (-1,6) {$\dagger$};
      \node[tile] (out) at (1,6) {$z_r$};
            
      \draw[ultra thick] (start) -- (dispatch);
      \foreach \side in {l, r} {
        \draw[s2] (dispatch) -- (0\side);
        \draw[s1] (0\side) -- (1\side);
        \draw[s2] (1\side) -- (2\side) -- (3\side) -- (4\side) (5\side) -- (6\side)
            -- (7\side) -- (8\side) -- (9\side) -- (10\side) -- (11\side) -- (12\side)
            -- (check\side) -- (win0\side);
        \draw[s2]
            (win0\side) -- (win1\side)
            (lose1\side) -- (lose0\side);
        \draw[s2] (win1\side) -- (win2\side) (lose1\side) -- (lose2\side);
      }
      \draw[s2] (4r) -- (5r);
      \draw[s1] (4l) -- (5l) -- (0l);
      \draw[s2] (6l) -- (state0) -- (state1);
      \draw[s1] (state1) -- (state2) -- (win2l);
      \draw[s1] (state2) -- (lose2l);
      \draw[s2] (win2r) -- (out) -- (lose2r);
      \draw[s1] (out) -- (next) -- (state2);
      \draw[s2] (next.north) -- +(0, .5) node[fill=white, inner sep=0] {$i' (t=20)$};
      \draw[s1] (2l.west) -- +(-.5, 0) node [left] {$c_l$};
      \draw[s1] (2r.east) -- +(.5, 0) node [right] {$c_r$};
      \draw[gray, s2] (lose0l.west) -- +(-.5, 0) node[above] {$z^\top_l$}  node [left] {$\dots (t=16)$};
      \draw[gray, s2] (lose0r.east) -- +(.5, 0)  node[above] {$z^\top_r$} node [right] {$\dots (t=16)$};
      \draw[s1] (checkr.east) -- +(.5, 0) node [right] {$z_r^\top$};
\end{tikzpicture}

==> tikz/shine_on_you/T2-IU-for-T1.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={nodes={header}},
        row 3/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $1$      & $\sigma$ & \textsc{Yes} \\
                            &         &             &          &   \\
        |[draw, circle]|  $\mathfrak{R}(\mathcal{\mathcal{S}})^\dagger$   & $\mathcal{U}$ & $2$      & $\mathfrak{Y}(\mathcal{S})^*$ & \textsc{Yes} \\    
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-7);
        }
    \end{pgfonlayer}

    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\huge $\mathfrak{R}$};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \node at (machine-cell-right.center) {\huge $\mathfrak{Y}$};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    
    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-out) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (M-2-5) to (tas-in) to[out=180, in=135] (M-4-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}

==> tikz/shine_on_you/T2-actually-IU-proof.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39, inner sep=3pt}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1.5cm},
        row 1/.style={text height={}, nodes={header}},
        every odd row/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $\tau$      & $\sigma$ & ? \\
                            &         &             &          &   \\
    |[draw, circle]|  $R_1^\dagger$   & $T_1^\dagger$ & $2$      & $\sigma_1$ & \textsc{Yes} \\
            &         &             &          &   \\
    |[draw, circle]|  $\mathfrak{R}(\mathcal{S}_1)^\dagger$   & $\mathcal{U}$ & $1$      & $\mathfrak{Y}(\mathcal{S}_1)^*$ & \textsc{Yes} \\
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-9);
        }
    \end{pgfonlayer}

    
    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) { \Cref{thm:temp1simulation}};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    \draw[->] (machine-cell-left) -- (M-4-2);

    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-mid) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (tas-in.west) to[in=135, out=180] (M-4-1) to[out=-45, in=-165] (tas-mid.south west); 

    \node[fit=(M-5-2) (M-5-3), inner xsep=0] (machine2-cell-left) {};
    \node at (machine2-cell-left.center) {\cref{thm:T2-IU-for-T1} $\mathfrak{R}$};
    \draw[thick] (machine2-cell-left.north east) ++(-.5em, 0) coordinate (machine2-left-tr) rectangle (machine2-cell-left.south west);    
    \node[fit=(M-5-4), inner xsep=0] (machine2-cell-right) {$\mathfrak{Y}$};
    \draw[thick] (machine2-cell-right.north west) ++(.5em, 0) coordinate (machine2-right-tl) rectangle (machine2-cell-right.south east);
    \fill[black!70] (machine2-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-4-2) -- (machine2-cell-left);
    \draw[->] (M-4-4) -- (machine2-cell-right);
    
    \draw[->] (machine2-cell-left) -- (M-6-1);
    %\draw[->] (machine2-cell-left) -- (M-6-2);

    \draw[->] (machine2-cell-right) -- (M-6-4);
    \draw[->] (machine2-cell-right) -- (M-6-5);

    \node[tas, fit=(M-6-2) (M-6-4)] (tas-out) {};

    \draw[decorate, decoration={snake}, red] (M-4-5) to (tas-mid) (tas-mid.south west) to[out=-165, in=135] (M-6-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}\qed

==> tikz/shine_on_you/T2-actually-IU.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={nodes={header}},
        row 3/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $\tau$      & $\sigma$ & \textsc{?} \\
                            &         &             &          &   \\
        |[draw, circle]|  $\mathfrak{R}'(\mathcal{S})^\dagger$   & $\mathcal{U}$ & $2$      & $\mathfrak{Y}'(\mathcal{S})^*$ & \textsc{Yes} \\    
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-7);
        }
    \end{pgfonlayer}

    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\huge $\mathfrak{R}'$};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \node at (machine-cell-right.center) {\huge $\mathfrak{Y}'$};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    
    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-out) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (M-2-5) to (tas-in) to[out=180, in=135] (M-4-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}

==> tikz/shine_on_you/crazy_diagram.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39},
    tas name/.style={below right, font=\Large}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={text height={}, nodes={header}},
        every odd row/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function &[.5cm] Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $\tau$      & $\sigma$ & ? \\
                            &         &             &          &   \\
    |[draw, circle]|  $R^\dagger$   & $T'^\dagger$ & $2$      & $\sigma'^*$ & \textsc{Yes} \\
            &         &             &          &   \\
    |[draw, circle]|  $R_1^\dagger$   & $T_1^\dagger$ & $1$      & $\sigma_1^*$ & \textsc{Yes} \\
    &         &             &          &   \\
    |[draw, circle, anchor=south, overlay]|  $\mathfrak{R}(\mathcal{S}_1)^\dagger$   & $\mathcal{U}$ & $2$      & $\mathfrak{Y}(\calS_1)^*$ & \textsc{Yes} \\
      &         &             &          &   \\
    |[draw, circle]|  $R$   & $\mathcal{U}_1$ & $1$      &  $\mathfrak{Y}(\calS_1)_1^*$    & \textsc{Yes} \\
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-19);
        }
    \end{pgfonlayer}

    
    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\raisebox{-0.4\height}{\includegraphics[height=1.3cm]{images/dice.JPG}} \cref{lem:adj-only}};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    \draw[->] (machine-cell-left) -- (M-4-2);

    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-mid) {};
    \node[tas name] at (tas-mid.east) {$\calS'$};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};
    \node[tas name] at (tas-in.east) {$\calS$};


    \draw[decorate, decoration={snake}] (tas-in) to[out=180, in=135] (M-4-1) to (tas-mid.west); 

    \node[fit=(M-5-2) (M-5-3), inner xsep=0] (machine2-cell-left) {};
    \node at (machine2-cell-left.center) {\raisebox{-0.4\height}{\includegraphics[height=1.3cm]{images/hiver.jpg}} \cref{lem:temp1simulation-adj}};
    \draw[thick] (machine2-cell-left.north east) ++(-.5em, 0) coordinate (machine2-left-tr) rectangle (machine2-cell-left.south west);    
    \node[fit=(M-5-4), inner xsep=0] (machine2-cell-right) {};
    \draw[thick] (machine2-cell-right.north west) ++(.5em, 0) coordinate (machine2-right-tl) rectangle (machine2-cell-right.south east);
    \fill[black!70] (machine2-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-4-2) -- (machine2-cell-left);
    \draw[->] (M-4-4) -- (machine2-cell-right);
    
    \draw[->] (machine2-cell-left) -- (M-6-1);
    \draw[->] (machine2-cell-left) -- (M-6-2);

    \draw[->] (machine2-cell-right) -- (M-6-4);
    \draw[->] (machine2-cell-right) -- (M-6-5);

    \node[tas, fit=(M-6-2) (M-6-4)] (tas-2) {};
    \node[tas name] at (tas-2.east) {$\calS_1$}; 

    \draw[decorate, decoration={snake}, red] (M-4-5) to (tas-mid) (tas-mid.west) to[out=-165, in=135] (M-6-1) to (tas-2.west); 

    \node[fit=(M-7-2) (M-7-3), inner xsep=0] (machine3-cell-left) {};
    \node at (machine3-cell-left.center) {\cref{thm:T2-IU-for-T1} $\mathfrak{R}$};
    \draw[thick] (machine3-cell-left.north east) ++(-.5em, 0) coordinate (machine3-left-tr) rectangle (machine3-cell-left.south west);    
    \node[fit=(M-7-4), inner xsep=0] (machine3-cell-right) {$\mathfrak{Y}$};
    \draw[thick] (machine3-cell-right.north west) ++(.5em, 0) coordinate (machine3-right-tl) rectangle (machine3-cell-right.south east);
    \fill[black!70] (machine3-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    
    \draw[->] (M-6-2) -- (machine3-cell-left);
    \draw[->] (M-6-4) -- (machine3-cell-right);
    
    \draw[->] (machine3-cell-left) -- (M-8-1);
    %\draw[->] (machine2-cell-left) -- (M-6-2);

    \draw[->] (machine3-cell-right) -- (M-8-4);
    \draw[->] (machine3-cell-right) -- (M-8-5);

    \node[tas, fit=(M-8-2) (M-8-4)] (tas-3) {};
    \node[tas name] at (tas-3.east) {$\calS_{\mathcal{U}}$};

    \draw[decorate, decoration={snake}, blue] (M-6-5) to (tas-2) (tas-2.west) to[out=-165, in=135] (M-8-1) to[out=-45, in=-165] (tas-3.west); 

    \node[fit=(M-9-2) (M-9-3), inner xsep=0] (machine4-cell-left) {};
    \node at (machine4-cell-left.center) {\raisebox{-0.4\height}{\includegraphics[height=1.3cm]{images/hiver.jpg}} \cref{lem:temp1simulation-adj}};
    \draw[thick] (machine4-cell-left.north east) ++(-.5em, 0) coordinate (machine4-left-tr) rectangle (machine4-cell-left.south west);    
    \node[fit=(M-9-4), inner xsep=0] (machine4-cell-right) {};
    \draw[thick] (machine4-cell-right.north west) ++(.5em, 0) coordinate (machine4-right-tl) rectangle (machine4-cell-right.south east);
    \fill[black!70] (machine4-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    
    \draw[->] (M-8-2) -- (machine4-cell-left);
    \draw[->] (M-8-4) -- (machine4-cell-right);
    
    \draw[->] (machine4-cell-left) -- (M-10-1);
    \draw[->] (machine4-cell-left) -- (M-10-2);

    \draw[->] (machine4-cell-right) -- (M-10-4);
    \draw[->] (machine4-cell-right) -- (M-10-5);

    \node[tas, fit=(M-10-2) (M-10-4)] (tas-4) {};
    \node[tas name] at (tas-4.east) {$\calS_{\mathcal{U}_1}$};

    \draw[decorate, decoration={snake}, green] (M-8-5) to (tas-3) (tas-3.west) to[out=-165, in=135] (M-10-1) to[out=-45, in=-165] (tas-4.west); 
\end{tikzpicture}

==> tikz/shine_on_you/dice.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={nodes={header}},
        row 3/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $\tau$      & $\sigma$ & ? \\
                            &         &             &          &   \\
        |[draw, circle]|  $R$   & $T'$ & $2$      & $\sigma'$ & \textsc{Yes} \\    
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-7);
        }
    \end{pgfonlayer}

    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\includegraphics[height=1.3cm]{images/dice.JPG}};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    \draw[->] (machine-cell-left) -- (M-4-2);

    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-out) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (tas-in) to[out=180, in=135] (M-4-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}

==> tikz/shine_on_you/temp1simulation-adj.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={nodes={header}},
        row 3/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $2$      & $\sigma$ & \textsc{Yes} \\
                            &         &             &          &   \\
        |[draw, circle]|  $R$   & $T'$ & $1$      & $\sigma'$ & \textsc{Yes} \\    
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-7);
        }
    \end{pgfonlayer}

    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\includegraphics[height=1.3cm]{images/hiver.jpg}};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    \draw[->] (machine-cell-left) -- (M-4-2);

    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-out) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (M-2-5) to (tas-in) to[out=180, in=135] (M-4-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}

==> tikz/shine_on_you/temp1simulation.tex <==
\begin{tikzpicture}[
    header/.style={align=center, text width=17ex, anchor=south},
    tas/.style={draw, gray, cloud, cloud ignores aspect, cloud puffs=39}
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
    \matrix (M) [
        matrix of nodes,
        nodes in empty cells, row sep={1cm},
        row 1/.style={text height={}, nodes={header}},
        every odd row/.style={text height=1cm, text width=17ex}
        %every node/.style={draw}
    ]{
    Representation function & Tileset & Temperature & Seed & Staggered + Locally Adjacent Only? \\
                            & $T$ & $\tau$      & $\sigma$ & ? \\
                            &         &             &          &   \\
    |[draw, circle]|  $R$   & $T'$ & $2$      & $\sigma'$ & \textsc{Yes} \\
            &         &             &          &   \\
    |[draw, circle]|  $R_1$   & $T_1$ & $1$      & $\sigma_1$ & \textsc{Yes} \\
    };

    \begin{pgfonlayer}{background}
        \node[fill=gray!20, fit=(M-1-1) (M-1-5)] {}; 
        \foreach \col in {1,...,5} {
            \draw[gray, dotted] (M-1-\col) -- +(0,-9);
        }
    \end{pgfonlayer}

    
    \node[fit=(M-3-2) (M-3-3), inner xsep=0] (machine-cell-left) {};
    \node at (machine-cell-left.center) {\raisebox{-0.4\height}{\includegraphics[height=1.3cm]{images/dice.JPG}} \cref{lem:adj-only}};
    \draw[thick] (machine-cell-left.north east) ++(-.5em, 0) coordinate (machine-left-tr) rectangle (machine-cell-left.south west);    
    \node[fit=(M-3-4), inner xsep=0] (machine-cell-right) {};
    \draw[thick] (machine-cell-right.north west) ++(.5em, 0) coordinate (machine-right-tl) rectangle (machine-cell-right.south east);
    \fill[black!70] (machine-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-2-2) -- (machine-cell-left);
    \draw[->] (M-2-3) -- (machine-cell-left);
    \draw[->] (M-2-4) -- (machine-cell-right);
    
    \draw[->] (machine-cell-left) -- (M-4-1);
    \draw[->] (machine-cell-left) -- (M-4-2);

    \draw[->] (machine-cell-right) -- (M-4-4);
    \draw[->] (machine-cell-right) -- (M-4-5);

    \node[tas, fit=(M-4-2) (M-4-4)] (tas-mid) {};
    \node[tas, fit=(M-2-2) (M-2-4)] (tas-in) {};

    \draw[decorate, decoration={snake}] (tas-in) to[out=180, in=135] (M-4-1) to (tas-mid.west); 

    \node[fit=(M-5-2) (M-5-3), inner xsep=0] (machine2-cell-left) {};
    \node at (machine2-cell-left.center) {\raisebox{-0.4\height}{\includegraphics[height=1.3cm]{images/hiver.jpg}} \cref{lem:temp1simulation-adj}};
    \draw[thick] (machine2-cell-left.north east) ++(-.5em, 0) coordinate (machine2-left-tr) rectangle (machine2-cell-left.south west);    
    \node[fit=(M-5-4), inner xsep=0] (machine2-cell-right) {};
    \draw[thick] (machine2-cell-right.north west) ++(.5em, 0) coordinate (machine2-right-tl) rectangle (machine2-cell-right.south east);
    \fill[black!70] (machine2-cell-left.east) ++(-.5em, .5cm) -- ++(1em, -.5cm) -- ++(-1em, -.5cm) -- cycle;

    \draw[->] (M-4-2) -- (machine2-cell-left);
    \draw[->] (M-4-4) -- (machine2-cell-right);
    
    \draw[->] (machine2-cell-left) -- (M-6-1);
    \draw[->] (machine2-cell-left) -- (M-6-2);

    \draw[->] (machine2-cell-right) -- (M-6-4);
    \draw[->] (machine2-cell-right) -- (M-6-5);

    \node[tas, fit=(M-6-2) (M-6-4)] (tas-out) {};

    \draw[decorate, decoration={snake}, red] (M-4-5) to (tas-mid) (tas-mid.west) to[out=-165, in=135] (M-6-1) to[out=-45, in=-165] (tas-out); 

\end{tikzpicture}\qed
